Point Process-based Monte Carlo estimation

This paper addresses the issue of estimating the expectation of a real-valued random variable of the form $X = g(\mathbf{U})$ where $g$ is a deterministic function and $\mathbf{U}$ can be a random finite- or infinite-dimensional vector. Using recent results on rare event simulation, we propose a unified framework for dealing with both probability and mean estimation for such random variables, \emph{i.e.} linking algorithms such as Tootsie Pop Algorithm (TPA) or Last Particle Algorithm with nested sampling. Especially, it extends nested sampling as follows: first the random variable $X$ does not need to be bounded any more: it gives the principle of an ideal estimator with an infinite number of terms that is unbiased and always better than a classical Monte Carlo estimator -- in particular it has a finite variance as soon as there exists $k \in \mathbb{R} > 1$ such that $\operatorname{E}[X^k] < \infty$. Moreover we address the issue of nested sampling termination and show that a random truncation of the sum can preserve unbiasedness while increasing the variance only by a factor up to 2 compared to the ideal case. We also build an unbiased estimator with fixed computational budget which supports a Central Limit Theorem and discuss parallel implementation of nested sampling, which can dramatically reduce its computational cost. Finally we extensively study the case where $X$ is heavy-tailed.

==> CopFig1.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'N_opt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02997275)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig1.pdf}}%
    \put(0.15540872,0.08632153){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.42717984,0.08632153){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.62,0.08632153){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.76956403,0.08632153){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.89177112,0.08632153){\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.10986376,0.17625341){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2}}}}%
    \put(0.10986376,0.29209809){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5}}}}%
    \put(0.10986376,0.36760218){\rotatebox{90}{\makebox(0,0)[lb]{\smash{10}}}}%
    \put(0.10986376,0.45523161){\rotatebox{90}{\makebox(0,0)[lb]{\smash{20}}}}%
    \put(0.10986376,0.57106267){\rotatebox{90}{\makebox(0,0)[lb]{\smash{50}}}}%
    \put(0.10986376,0.73419619){\rotatebox{90}{\makebox(0,0)[lb]{\smash{200}}}}%
    \put(0.10986376,0.85004087){\rotatebox{90}{\makebox(0,0)[lb]{\smash{500}}}}%
    \put(0.52514986,0.00784741){\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.03138965,0.48914169){\rotatebox{90}{\makebox(0,0)[lb]{\smash{N optimal}}}}%
    \put(0.61088556,0.91237057){\makebox(0,0)[lb]{\smash{General}}}%
    \put(0.61088556,0.8349455){\makebox(0,0)[lb]{\smash{Parametric}}}%
    \put(0.61088556,0.75750681){\makebox(0,0)[lb]{\smash{Approximation}}}%
  \end{picture}%
\endgroup%


==> CopFig2.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'log likelihood.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89108911)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig2.pdf}}%
    \put(0.16509938,0.08191635){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31118849,0.08191635){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.45727759,0.08191635){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.61438155,0.08191635){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.77148551,0.08191635){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.92856472,0.08191635){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.10193106,0.15080249){\rotatebox{90}{\makebox(0,0)[lb]{-\smash{100}}}}%
    \put(0.10193106,0.34194111){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.10193106,0.47751041){\rotatebox{90}{\makebox(0,0)[lb]{\smash{100}}}}%
    \put(0.10193106,0.63505992){\rotatebox{90}{\makebox(0,0)[lb]{\smash{200}}}}%
    \put(0.10193106,0.79263418){\rotatebox{90}{\makebox(0,0)[lb]{\smash{300}}}}%
    \put(0.42467858,0.01062923){\makebox(0,0)[lb]{$N_\text{iter}/N \sim -\log p$}}%
    \put(0.03064393,0.47164408){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\log X$}}}}%
    \put(0.2782182,0.84656983){\makebox(0,0)[lb]{\smash{Original}}}%
    \put(0.2782182,0.79612382){\makebox(0,0)[lb]{\smash{Modified}}}%
  \end{picture}%
\endgroup%


==> CopFig3.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.98549805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999051)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig3.pdf}}%
    \put(0.07912607,0.00030183){\makebox(0,0)[lb]{\smash{NS}}}%
    \put(0.18806146,0.00030183){\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.01742853,0.08001012){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.01742853,0.23103118){\rotatebox{90}{\makebox(0,0)[lb]{\smash{200}}}}%
    \put(0.01742853,0.39577432){\rotatebox{90}{\makebox(0,0)[lb]{\smash{400}}}}%
    \put(0.01742853,0.56053294){\rotatebox{90}{\makebox(0,0)[lb]{\smash{600}}}}%
    \put(0.01742853,0.72529164){\rotatebox{90}{\makebox(0,0)[lb]{\smash{800}}}}%
    \put(0.01742853,0.88318922){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1000}}}}%
    \put(0.13252742,0.00030199){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.26927309,0.00030199){\makebox(0,0)[lb]{\smash{NS}}}%
    \put(0.37820843,0.00030199){\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.32267432,0.00030218){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.45623758,0.00030199){\makebox(0,0)[lb]{\smash{NS}}}%
    \put(0.56517296,0.00030199){\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.50963892,0.00030218){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.64287763,0.00030199){\makebox(0,0)[lb]{\smash{NS}}}%
    \put(0.751813,0.00030199){\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.69627889,0.00030218){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.82846737,0.00030199){\makebox(0,0)[lb]{\smash{NS}}}%
    \put(0.93740268,0.00030199){\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.88186871,0.00030218){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.10240537,0.9822197){\makebox(0,0)[lb]{\smash{N = 100}}}%
    \put(0.29404468,0.9822197){\makebox(0,0)[lb]{\smash{N = 200}}}%
    \put(0.48158225,0.9822197){\makebox(0,0)[lb]{\smash{N = 400}}}%
    \put(0.66377352,0.9822197){\makebox(0,0)[lb]{\smash{N = 400}}}%
    \put(0.86101018,0.9822197){\makebox(0,0)[lb]{\smash{N = 500}}}%
  \end{picture}%
\endgroup%


==> CopFig4.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'var_opt_comp_test_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02997275)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig4.pdf}}%
    \put(0.17197548,0.10594005){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.44836512,0.10594005){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.64445504,0.10594005){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.79655313,0.10594005){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.92083106,0.10594005){\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.12948229,0.17715259){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.0}}}}%
    \put(0.12948229,0.37014986){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.5}}}}%
    \put(0.12948229,0.56316076){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.0}}}}%
    \put(0.12948229,0.75617166){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.5}}}}%
    \put(0.12948229,0.94916894){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.0}}}}%
    \put(0.54967302,0.02746594){\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.05100817,0.48682561){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma$/$\sigma_\text{opt}$}}}}%
    \put(0.33991824,0.57299727){\makebox(0,0)[lb]{\smash{$(\beta_\text{app}, N_\text{app})$}}}%
    \put(0.33991826,0.52833787){\makebox(0,0)[lb]{\smash{$(\beta_\text{app}, 10)$}}}%
    \put(0.33991826,0.48585831){\makebox(0,0)[lb]{\smash{$(\beta_\text{app}, 5)$}}}%
    \put(0.33991826,0.44337875){\makebox(0,0)[lb]{\smash{$(\beta_\text{app}, 2)$}}}%
    \put(0.33991826,0.40089918){\makebox(0,0)[lb]{\smash{Monte Carlo}}}%
    \put(0.33991826,0.35841962){\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.33996033,0.61730379){\makebox(0,0)[lb]{\smash{$(\beta_\text{opt}, N_\text{opt})$}}}%
  \end{picture}%
\endgroup%


==> CopFig5.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NS_adap_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65128205)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig5.pdf}}%
    \put(0.15,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\text{NS-inc}}}%
    \put(0.64176507,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\m$}}}%
    \put(0.83920089,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z$}}}%
    \put(0.06375221,0.21017556){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.06375221,0.40190636){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{50}}}}%
    \put(0.06375221,0.59357298){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{100}}}}%
    \put(0.06375221,0.80664994){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{150}}}}%
    \put(0.06375221,1.0197269){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{200}}}}%
    \put(0.06375221,1.23280376){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{250}}}}%
    \put(0.06375221,1.44594479){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{300}}}}%
    \put(0.3889443,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\text{NS-H}}}%
  \end{picture}%
\endgroup%


==> CopFig6.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NS_adap_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{93.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.75213675)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig6.pdf}}%
    \put(0.25,0.022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{NS-inc}}%
    \put(0.11306684,0.39122481){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.6}}}}%
    \put(0.11306684,0.72199403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.8}}}}%
    \put(0.11306684,1.05276341){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.0}}}}%
    \put(0.11306684,1.38342577){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.2}}}}%
    \put(0.11306684,1.71419508){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.4}}}}%
    \put(0.11306684,2.04496422){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.6}}}}%
    \put(0.11306684,2.37562674){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.8}}}}%
    \put(0.65385715,0.022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{NS-H}}%
  \end{picture}%
\endgroup%


==> CopFig7.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72727273)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig7.pdf}}%
    \put(0.14944401,0.00219598){\makebox(0,0)[lb]{\smash{NS($10^5$)}}}%
    \put(0.36699195,0.00219598){\makebox(0,0)[lb]{\smash{NS($10^6$)}}}%
    \put(0.59433532,0.00219598){\makebox(0,0)[lb]{\smash{$\alp(10^5)$}}}%
    \put(0.81191451,0.00219598){\makebox(0,0)[lb]{\smash{$\alp(10^6)$}}}%
    \put(0.01797387,0.02950918){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1e+07}}}}%
    \put(0.01797387,0.1602574){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1e+15}}}}%
    \put(0.01797387,0.29098431){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1e+23}}}}%
    \put(0.01797387,0.42171084){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1e+31}}}}%
    \put(0.01797387,0.55243802){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1e+39}}}}%
  \end{picture}%
\endgroup%

